Search for light dark matter with NEWS-G

The NEWS-G collaboration is searching for light dark matter candidates using a spherical proportional counter. Light gases, such as hydrogen, helium, and neon, are used as targets, providing access in the 0.1-10 GeV mass range. First results obtained with SEDINE, a 60 cm in diameter detector, in the Underground Laboratory of Modane yielded a 90% confidence level upper limit of 4.4x 10^{37} cm^2 on the nucleon-dark matter interaction cross-section for a candidate with 0.5 GeV mass. Recent developments in several aspects of the detector instrumentation are presented, along with the construction of a new, 140 cm in diameter, detector with new compact shielding.

==> hemisphereElectrolysis.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2581054489506507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (279.04,140.22) -- (340.95,140.22) -- (340.95,150.22) -- (279.04,150.22) -- cycle ;
%Shape: Rectangle [id:dp674790359937226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (80,140) -- (141.91,140) -- (141.91,150) -- (80,150) -- cycle ;
%Shape: Block Arc [id:dp607640888630838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (340.95,150.22) .. controls (340.4,221.9) and (281.57,279.85) .. (209.53,279.66) .. controls (137.58,279.47) and (79.66,221.38) .. (80,149.83) -- (143.83,149.83) .. controls (143.66,186.2) and (173.25,215.74) .. (209.99,215.83) .. controls (246.79,215.93) and (276.84,186.47) .. (277.12,150.03) -- cycle ;
%Shape: Arc [id:dp7041995478955307] 
\draw  [draw opacity=0][line width=3]  (340,149.07) .. controls (340,149.38) and (340,149.69) .. (340,150) .. controls (340,221.8) and (281.8,280) .. (210,280) .. controls (138.2,280) and (80,221.8) .. (80,150) -- (210,150) -- cycle ; \draw  [line width=3]  (340,149.07) .. controls (340,149.38) and (340,149.69) .. (340,150) .. controls (340,221.8) and (281.8,280) .. (210,280) .. controls (138.2,280) and (80,221.8) .. (80,150) ;
%Shape: Arc [id:dp16917229565688707] 
\draw  [draw opacity=0][line width=3]  (278.08,149.51) .. controls (278.08,149.68) and (278.09,149.84) .. (278.09,150) .. controls (278.09,187.6) and (247.6,218.09) .. (210,218.09) .. controls (172.4,218.09) and (141.91,187.6) .. (141.91,150) -- (210,150) -- cycle ; \draw  [line width=3]  (278.08,149.51) .. controls (278.08,149.68) and (278.09,149.84) .. (278.09,150) .. controls (278.09,187.6) and (247.6,218.09) .. (210,218.09) .. controls (172.4,218.09) and (141.91,187.6) .. (141.91,150) ;
%Shape: Rectangle [id:dp9292228741673612] 
\draw  [fill={rgb, 255:red, 131; green, 131; blue, 131 }  ,fill opacity=1 ] (70,130) -- (90,130) -- (90,149.99) -- (70,149.99) -- cycle ;
%Shape: Rectangle [id:dp03655308239321231] 
\draw  [fill={rgb, 255:red, 131; green, 131; blue, 131 }  ,fill opacity=1 ] (330,130.01) -- (350,130.01) -- (350,150) -- (330,150) -- cycle ;
%Straight Lines [id:da1693957483292352] 
\draw [line width=3]    (141.91,130.95) -- (141.91,151) ;


%Straight Lines [id:da4098083854986003] 
\draw [line width=3]    (278.08,130.46) -- (278.08,150.51) ;


%Straight Lines [id:da022709047561390916] 
\draw    (90,140) -- (110,140) ;


%Straight Lines [id:da975451666706874] 
\draw    (279.04,140.22) -- (330.95,140.21) ;


%Straight Lines [id:da858503598888859] 
\draw [line width=3]    (278.08,93.46) -- (278.08,131.46) ;

\draw [shift={(278.08,88.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Circle [id:dp12190545045008161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.08,140.49) .. controls (273.08,137.73) and (275.32,135.49) .. (278.08,135.49) .. controls (280.84,135.49) and (283.08,137.73) .. (283.08,140.49) .. controls (283.08,143.25) and (280.84,145.49) .. (278.08,145.49) .. controls (275.32,145.49) and (273.08,143.25) .. (273.08,140.49) -- cycle ;
%Shape: Circle [id:dp463009341351563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,165) .. controls (340,162.24) and (342.24,160) .. (345,160) .. controls (347.76,160) and (350,162.24) .. (350,165) .. controls (350,167.76) and (347.76,170) .. (345,170) .. controls (342.24,170) and (340,167.76) .. (340,165) -- cycle ;
%Straight Lines [id:da7009929231883685] 
\draw [line width=3]    (380.94,165) -- (345,165) ;

\draw [shift={(385.94,165)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Rectangle [id:dp6904788980096523] 
\draw   (130,60) -- (129.16,159.99) -- (110.17,159.83) -- (111.01,59.84) -- cycle ;
%Straight Lines [id:da9016565072872567] 
\draw    (129.09,140) -- (142.91,140) ;


%Shape: Rectangle [id:dp3755913705863083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (111.01,59.84) -- (130,59.84) -- (130,140) -- (111.01,140) -- cycle ;
%Straight Lines [id:da8483124927291823] 
\draw [line width=2.25]    (310,120) -- (310,160) ;
\draw [shift={(310,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;


% Text Node
\draw (394,226) node  [align=left] {Detector Hemisphere};
% Text Node
\draw (211,151) node  [align=left] {Inner Hemisphere};
% Text Node
\draw (210,250) node  [align=left] {Electrolyte};
% Text Node
\draw (68,111) node  [align=left] {Stainless \\Steel Ring};
% Text Node
\draw (281,78) node  [align=left] {To Power Supply};
% Text Node
\draw (444,166) node  [align=left] {To Power Supply};
% Text Node
\draw (120,50) node  [align=left] {To Pump and Filter};
% Text Node
\draw (368,113) node  [align=left] {Conductivity Probe};


\end{tikzpicture}

